Maximum Load Assortment Optimization: Approximation Algorithms and Adaptivity Gaps

Motivated by modern-day applications such as Attended Home Delivery and Preference-based Group Scheduling, where decision makers wish to steer a large number of customers toward choosing the exact same alternative, we introduce a novel class of assortment optimization problems, referred to as Maximum Load Assortment Optimization. In such settings, given a universe of substitutable products, we are facing a stream of customers, each choosing between either selecting a product out of an offered assortment or opting to leave without making a selection. Assuming that these decisions are governed by the Multinomial Logit choice model, we define the random load of any underlying product as the total number of customers who select it. Our objective is to offer an assortment of products to each customer so that the expected maximum load across all products is maximized. We consider both static and dynamic formulations. In the static setting, a single offer set is carried throughout the entire process of customer arrivals, whereas in the dynamic setting, the decision maker offers a personalized assortment to each customer, based on the entire information available at that time. The main contribution of this paper resides in proposing efficient algorithmic approaches for computing near-optimal static and dynamic assortment policies. In particular, we develop a polynomial-time approximation scheme (PTAS) for the static formulation. Additionally, we demonstrate that an elegant policy utilizing weight-ordered assortments yields a 1/2- approximation. Concurrently, we prove that such policies are sufficiently strong to provide a 1/4-approximation with respect to the dynamic formulation, establishing a constant-factor bound on its adaptivity gap. Finally, we design an adaptive policy whose expected maximum load is within factor 1-\eps of optimal, admitting a quasi-polynomial time implementation.

==> figures/tikzfigure1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.9]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5999582594390018] 
\draw   (14.47,42.79) -- (100.06,42.79) -- (100.06,131.09) -- (14.47,131.09) -- cycle ;
%Shape: Rectangle [id:dp6310027830864618] 
\draw   (100.06,61.44) -- (205.62,61.44) -- (205.62,131.09) -- (100.06,131.09) -- cycle ;
%Shape: Rectangle [id:dp6272508711200341] 
\draw   (205.62,61.44) -- (292.64,61.44) -- (292.64,131.09) -- (205.62,131.09) -- cycle ;
%Shape: Rectangle [id:dp005958274600904256] 
\draw   (292.64,93.94) -- (419.59,93.94) -- (419.59,131.09) -- (292.64,131.09) -- cycle ;
%Shape: Rectangle [id:dp7005687514697005] 
\draw   (419.59,93.98) -- (505.18,93.98) -- (505.18,131.07) -- (419.59,131.07) -- cycle ;
%Shape: Rectangle [id:dp40465938316938266] 
\draw   (14.47,183.83) -- (78.66,183.83) -- (78.66,253.48) -- (14.47,253.48) -- cycle ;
%Shape: Rectangle [id:dp0037102208497060696] 
\draw   (78.66,183.83) -- (155.7,183.83) -- (155.7,253.48) -- (78.66,253.48) -- cycle ;
%Shape: Rectangle [id:dp6580681369580826] 
\draw   (155.7,201.44) -- (209.9,201.44) -- (209.9,253.48) -- (155.7,253.48) -- cycle ;
%Shape: Rectangle [id:dp7079441576484415] 
\draw   (209.97,218.85) -- (246.99,218.85) -- (246.99,253.48) -- (209.97,253.48) -- cycle ;
%Shape: Rectangle [id:dp9230132498296886] 
\draw   (246.99,218.85) -- (326.87,218.85) -- (326.87,253.48) -- (246.99,253.48) -- cycle ;
%Shape: Rectangle [id:dp1704707274165248] 
\draw   (326.87,235.1) -- (399.62,235.1) -- (399.62,253.67) -- (326.87,253.67) -- cycle ;
%Straight Lines [id:da27324087938594865] 
\draw    (590.77,131.07) -- (677.79,130.6) ;
%Shape: Rectangle [id:dp21094234396616285] 
\draw   (399.62,235.1) -- (433.86,235.1) -- (433.86,253.67) -- (399.62,253.67) -- cycle ;
%Shape: Rectangle [id:dp30955358852333315] 
\draw   (505.18,113.21) -- (590.77,113.21) -- (590.77,131.07) -- (505.18,131.07) -- cycle ;
%Straight Lines [id:da4840591398100985] 
% \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (433.86,253.5) -- (677.79,252.34) ;
\draw [draw opacity=1 ]   (433.86,253.5) -- (677.79,252.34) ;
%Straight Lines [id:da38527698955079814] 
\draw    (207.74,142.97) -- (290.64,142.97) ;
% \draw [shift={(292.64,142.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(292.64,142.97)}, rotate = 180] [][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da27017924646435265] 
\draw    (13.47,18.79) -- (14.47,253.48) ;
%Straight Lines [id:da02545085457565155] 
\draw    (677.79,130.6) -- (677.79,252.51) ;
%Straight Lines [id:da5291595620204401] 
\draw    (156.41,266.37) -- (207.9,266.33) ;
% \draw [shift={(209.9,266.33)}, rotate = 179.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(209.9,266.33)}, rotate = 179.96] [][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da5570576201432065] 
\draw    (259.67,143) -- (207.52,143) ;
% \draw [shift={(205.52,143)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(205.52,143)}, rotate = 360] [][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da6272763802691188] 
\draw    (209.69,266) -- (157.54,266) ;
% \draw [shift={(155.54,266)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(155.54,266)}, rotate = 360] [][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (34.1,18.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $L_{\varphi_t(1),t}$};
% Text Node
\draw (129.66,37.37) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L_{\varphi_t(2),t}$};
% Text Node
\draw (10.57,264.79) node [anchor=north west][inner sep=0.75pt]    {\footnotesize${\textstyle 0}$};
% Text Node
\draw (672.46,264.09) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (220.55,147.7) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$I_{\varphi_t(3),t+1}$};
% Text Node
\draw (229.12,37.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L_{\varphi_t(3),t}$};
% Text Node
\draw (330.5,72.37) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L_{\varphi_t(4),t}$};
% Text Node
\draw (434.74,72.37) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L_{\varphi_t(5),t}$};
% Text Node
\draw (525.11,92.37) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L_{\varphi_t(6),t}$};
% Text Node
\draw (28.03,153.2) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L^{\dpp}_{\psi_t(1),t}$};
% Text Node
\draw (95.56,153.2) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L^{\dpp}_{\psi_t(2),t}$};
% Text Node
\draw (161.05,171.17) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L^{\dpp}_{\psi_t(3),t}$};
% Text Node
\draw (210.39,188.17) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L^{\dpp}_{\psi_t(4),t}$};
% Text Node
\draw (262.82,189.17) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L^{\dpp}_{\psi_t(5),t}$};
% Text Node
\draw (338.38,204.17) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L^{\dpp}_{\psi_t(6),t}$};
% Text Node
\draw (391.79,204.17) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L^{\dpp}_{\psi_t(7),t}$};
% Text Node
\draw (609.46,108.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$L_{\varphi_t(7),t}$};
% Text Node
% \draw (513.48,235.65) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textcolor[rgb]{0.98,0.01,0.01}{no-purchase}};
\draw (513.48,235.65) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {no-purchase};


% Text Node
\draw (157.03,270.7) node [anchor=north west][inner sep=0.75pt]    {\footnotesize$J_{\psi_t(3),t+1}$};


\end{tikzpicture}

